Constraints on Extended Technicolor Models from B -> mu+ mu- X

A recent study by Randall and Sundrum shows that models of Extended Technicolor (ETC) have interesting implications on rare B decays. We extend their study to the decay B -> mu+ mu- X. ETC models with a GIM mechanism predict a decay rate that is a factor of order 30 above the Standard Model, violating the experimental upper bound by a factor of 2-4. ``Traditional" ETC models predict a decay rate that is a factor of order 4 above the Standard Model, and will be probed when an improvement in the sensitivity of experiments by a factor of order 2-4 is achieved.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% FIGURE
%
% The following is the .ps file containing the figure.
% Separate after the next blank line and print out.
%

 %!PS-Adobe-
 %%BoundingBox: (atend)
 %begin(plot)
  gsave 72 300 div 72 300 div scale 90 70 translate 1 setlinecap 1 setlinejoin
  /M {moveto} def /D {lineto} def /T {stroke} def /X {copypage erasepage} def
  /W {setlinewidth} def /H {show} def
  /F {matrix scale /Courier findfont exch makefont setfont} def
  /B {1000 div 1 exch sub setgray} def /L {closepath fill} def
  /PAT [ [] [20 20] [20 10 1 10] [40 20] [10 20 1 20] [40 20 20 20]
  [40 10 1 10] [60 10 10 10] [10 10] [1 20] ] def
  /S {PAT exch get 0 setdash} def /C {copypage} def 3 W 1000 B 0 S 0 0 M
  0 0 M
  629 708 M 629 681 D 700 703 M 700 686 D 770 703 M 770 686 D
  841 703 M 841 686 D 911 703 M 911 686 D 982 708 M 982 681 D
  1052 703 M 1052 686 D 1122 703 M 1122 686 D 1193 703 M 1193 686 D
  1263 703 M 1263 686 D 1334 708 M 1334 681 D 1404 703 M 1404 686 D
  1475 703 M 1475 686 D 1545 703 M 1545 686 D 1616 703 M 1616 686 D
  1686 708 M 1686 681 D 1756 703 M 1756 686 D 1827 703 M 1827 686 D
  1897 703 M 1897 686 D 1968 703 M 1968 686 D 2038 708 M 2038 681 D
  2038 694 M 629 694 D 603 661 M 596 658 D 592 653 D 590 643 D 590 637 D
  592 627 D 596 621 D 603 619 D 608 619 D 614 621 D 619 627 D 621 637 D
  621 643 D 619 653 D 614 658 D 608 661 D 603 661 D 599 658 D 596 656 D
  594 653 D 592 643 D 592 637 D 594 627 D 596 623 D 599 621 D 603 619 D
  608 619 M 612 621 D 614 623 D 617 627 D 619 637 D 619 643 D 617 653 D
  614 656 D 612 658 D 608 661 D 653 623 M 650 621 D 653 619 D 656 621 D
  653 623 D 934 623 M 930 621 D 934 619 D 937 621 D 934 623 D
  966 619 M 966 625 D 968 631 D 973 635 D 977 637 D 988 641 D 995 645 D
  997 649 D 997 653 D 995 656 D 993 658 D 986 661 D 977 661 D 970 658 D
  968 656 D 966 653 D 966 651 D 968 649 D 970 651 D 968 653 D
  986 661 M 991 658 D 993 656 D 995 653 D 995 649 D 993 645 D 986 641 D
  977 637 D 966 623 M 968 625 D 973 625 D 984 621 D 991 621 D 995 623 D
  997 625 D 997 629 M 997 625 D 995 621 D 993 619 D 984 619 D 973 625 D
  1018 658 M 1030 658 D 1041 661 D 1018 661 D 1014 641 D 1018 645 D 1025 647 D
  1032 647 D 1039 645 D 1043 641 D 1045 635 D 1045 631 D 1043 625 D 1039 621 D
  1032 619 D 1025 619 D 1018 621 D 1016 623 D 1014 627 D 1014 629 D 1016 631 D
  1018 629 D 1016 627 D 1032 619 M 1036 621 D 1041 625 D 1043 631 D 1043 635 D
  1041 641 D 1036 645 D 1032 647 D 1310 623 M 1307 621 D 1310 619 D 1313 621 D
  1310 623 D 1347 658 M 1358 658 D 1369 661 D 1347 661 D 1342 641 D 1347 645 D
  1353 647 D 1360 647 D 1367 645 D 1371 641 D 1373 635 D 1373 631 D 1371 625 D
  1367 621 D 1360 619 D 1353 619 D 1347 621 D 1344 623 D 1342 627 D 1342 629 D
  1344 631 D 1347 629 D 1344 627 D 1360 619 M 1364 621 D 1369 625 D 1371 631 D
  1371 635 D 1369 641 D 1364 645 D 1360 647 D 1638 623 M 1635 621 D 1638 619 D
  1641 621 D 1638 623 D 1670 661 M 1670 649 D 1670 653 M 1673 656 D 1677 661 D
  1682 661 D 1693 655 D 1697 655 D 1699 656 D 1702 661 D 1702 655 D 1699 649 D
  1690 639 D 1688 635 D 1686 629 D 1686 619 D 1684 619 M 1684 629 D 1686 635 D
  1688 639 D 1699 649 D 1693 655 M 1682 658 D 1677 658 D 1673 656 D
  1723 658 M 1734 658 D 1745 661 D 1723 661 D 1718 641 D 1723 645 D 1730 647 D
  1736 647 D 1743 645 D 1747 641 D 1750 635 D 1750 631 D 1747 625 D 1743 621 D
  1736 619 D 1730 619 D 1723 621 D 1721 623 D 1718 627 D 1718 629 D 1721 631 D
  1723 629 D 1721 627 D 1736 619 M 1741 621 D 1745 625 D 1747 631 D 1747 635 D
  1745 641 D 1741 645 D 1736 647 D 2006 653 M 2010 655 D 2015 661 D 2015 619 D
  2022 619 M 2006 619 D 2013 619 M 2013 658 D 2062 623 M 2059 621 D 2062 619 D
  2065 621 D 2062 623 D 1320 543 M 1324 549 D 1328 551 D 1334 551 D 1336 547 D
  1336 541 D 1332 551 M 1334 547 D 1334 541 D 1332 533 D 1330 529 D 1326 525 D
  1322 523 D 1320 523 D 1318 525 D 1318 527 D 1320 529 D 1322 527 D 1320 525 D
  1332 533 M 1332 527 D 1334 523 D 1340 523 D 1343 525 D 1348 531 D
  1348 549 M 1346 547 D 1348 545 D 1349 547 D 1349 549 D 1348 551 D 1346 551 D
  1342 549 D 1338 545 D 1336 541 D 1334 533 D 1334 527 D 1336 523 D
  629 2444 M 629 694 D 640 694 M 619 694 D 636 897 M 622 897 D
  636 1015 M 622 1015 D 636 1099 M 622 1099 D 636 1165 M 622 1165 D
  636 1218 M 622 1218 D 636 1263 M 622 1263 D 636 1302 M 622 1302 D
  636 1336 M 622 1336 D 640 1367 M 619 1367 D 636 1569 M 622 1569 D
  636 1688 M 622 1688 D 636 1772 M 622 1772 D 636 1837 M 622 1837 D
  636 1890 M 622 1890 D 636 1935 M 622 1935 D 636 1974 M 622 1974 D
  636 2009 M 622 2009 D 640 2039 M 619 2039 D 636 2242 M 622 2242 D
  636 2360 M 622 2360 D 636 2444 M 622 2444 D 434 709 M 426 705 D 420 703 D
  424 705 D 430 709 D 436 715 D 424 674 D 422 674 M 432 707 D
  479 715 M 473 713 D 469 709 D 464 703 D 463 697 D 460 690 D 460 684 D
  463 678 D 464 676 D 469 674 D 473 674 D 479 676 D 483 680 D 488 686 D
  489 692 D 492 699 D 492 705 D 489 711 D 488 713 D 483 715 D 479 715 D
  475 713 D 471 709 D 467 703 D 464 697 D 463 690 D 463 684 D 464 678 D
  469 674 D 473 674 M 477 676 D 481 680 D 485 686 D 488 692 D 489 699 D
  489 705 D 488 711 D 483 715 D 508 713 M 540 713 D 585 731 M 584 729 D
  585 727 D 588 729 D 588 731 D 585 735 D 581 737 D 575 737 D 569 735 D
  565 731 D 560 725 D 559 719 D 556 711 D 556 703 D 559 699 D 560 697 D
  565 695 D 571 695 D 577 697 D 581 701 D 584 705 D 584 711 D 581 715 D
  579 717 D 575 719 D 569 719 D 565 717 D 560 713 D 559 709 D
  575 737 M 571 735 D 567 731 D 563 725 D 560 719 D 559 711 D 559 701 D
  560 697 D 571 695 M 575 697 D 579 701 D 581 705 D 581 713 D 579 717 D
  434 1382 M 426 1378 D 420 1376 D 424 1378 D 430 1382 D 436 1388 D 424 1346 D
  422 1346 M 432 1380 D 479 1388 M 473 1386 D 469 1382 D 464 1376 D 463 1370 D
  460 1362 D 460 1356 D 463 1350 D 464 1348 D 469 1346 D 473 1346 D 479 1348 D
  483 1352 D 488 1358 D 489 1364 D 492 1372 D 492 1378 D 489 1384 D 488 1386 D
  483 1388 D 479 1388 D 475 1386 D 471 1382 D 467 1376 D 464 1370 D 463 1362 D
  463 1356 D 464 1350 D 469 1346 D 473 1346 M 477 1348 D 481 1352 D 485 1358 D
  488 1364 D 489 1372 D 489 1378 D 488 1384 D 483 1388 D 508 1385 M 540 1385 D
  569 1407 M 579 1407 D T 579 1407 M 588 1409 D 569 1409 D 560 1389 D 562 1391
D
  567 1393 D 573 1393 D 579 1391 D 580 1389 D 582 1385 D 582 1380 D 580 1373 D
  577 1370 D 571 1368 D 565 1368 D 560 1370 D 558 1372 D 556 1375 D 556 1378 D
  558 1380 D 560 1378 D 558 1375 D 571 1368 M 575 1370 D 579 1373 D 580 1380 D
  580 1385 D 579 1389 D 577 1391 D 573 1393 D 434 2054 M 426 2050 D 420 2048 D
  424 2050 D 430 2054 D 436 2060 D 424 2019 D 422 2019 M 432 2052 D
  479 2060 M 473 2058 D 469 2054 D 464 2048 D 463 2042 D 460 2034 D 460 2029 D
  463 2023 D 464 2021 D 469 2019 D 473 2019 D 479 2021 D 483 2025 D 488 2031 D
  489 2037 D 492 2044 D 492 2050 D 489 2056 D 488 2058 D 483 2060 D 479 2060 D
  475 2058 D 471 2054 D 467 2048 D 464 2042 D 463 2034 D 463 2029 D 464 2023 D
  469 2019 D 473 2019 M 477 2021 D 481 2025 D 485 2031 D 488 2037 D 489 2044 D
  489 2050 D 488 2056 D 483 2060 D 508 2058 M 540 2058 D 588 2052 M 556 2052 D
  586 2082 D 574 2040 D 572 2040 M 584 2080 D 318 1361 M 326 1354 D 334 1350 D
  340 1348 D 350 1346 D 360 1346 D 369 1348 D 375 1350 D 372 1348 D 366 1346 D
  356 1344 D 348 1344 D 338 1346 D 330 1350 D 325 1354 D 318 1361 D
  320 1408 M 320 1415 D 348 1408 D 356 1406 D 360 1406 D 362 1408 D
  354 1417 M 358 1415 D 362 1411 D 362 1406 D 360 1404 D 356 1404 D 348 1406 D
  320 1413 D 334 1397 M 336 1391 D 342 1388 D 348 1386 D 354 1386 D 358 1388 D
  360 1390 D 362 1393 D 362 1397 D 360 1400 D 354 1404 D 348 1406 D 342 1406 D
  336 1404 D 334 1400 D 334 1397 D 336 1393 D 342 1390 D 348 1388 D 356 1388 D
  360 1390 D 362 1434 M 362 1448 D 362 1442 M 320 1442 D 320 1440 M 362 1440 D
  320 1434 M 320 1465 D 332 1465 D 320 1463 D 375 1482 M 354 1492 D 312 1513 D
  320 1552 M 320 1559 D 348 1552 D 356 1550 D 360 1550 D 362 1552 D
  354 1561 M 358 1559 D 362 1555 D 362 1550 D 360 1548 D 356 1548 D 348 1550 D
  320 1557 D 334 1541 M 336 1535 D 342 1532 D 348 1530 D 354 1530 D 358 1532 D
  360 1534 D 362 1537 D 362 1541 D 360 1544 D 354 1548 D 348 1550 D 342 1550 D
  336 1548 D 334 1544 D 334 1541 D 336 1537 D 342 1534 D 348 1532 D 356 1532 D
  360 1534 D 342 1580 M 336 1584 D 334 1588 D 334 1593 D 338 1595 D 344 1595 D
  334 1592 M 338 1593 D 344 1593 D 352 1592 D 356 1590 D 360 1586 D 362 1582 D
  362 1580 D 360 1578 D 358 1578 D 356 1580 D 358 1582 D 360 1580 D
  352 1592 M 358 1592 D 362 1593 D 362 1599 D 360 1603 D 354 1607 D
  336 1607 M 338 1605 D 340 1607 D 338 1609 D 336 1609 D 334 1607 D 334 1605 D
  336 1601 D 340 1597 D 344 1595 D 352 1593 D 358 1593 D 362 1595 D
  369 1634 M 362 1641 D 354 1645 D 348 1647 D 338 1649 D 328 1649 D 318 1647 D
  312 1645 D 316 1647 D 322 1649 D 332 1651 D 340 1651 D 350 1649 D 358 1645 D
  364 1641 D 369 1634 D 375 1626 D 344 1692 M 320 1692 D 326 1701 M 338 1683 D
  326 1683 M 338 1701 D 362 1734 M 336 1739 D 362 1736 D 336 1753 M 336 1732 D
  338 1726 D 340 1722 D 336 1726 D 334 1732 D 334 1753 D 383 1770 M 383 1788 D
  381 1794 D 377 1797 D 371 1798 D 368 1798 D 363 1797 D 362 1794 D 362 1780 D
  362 1794 M 360 1798 D 358 1799 D 352 1801 D 348 1801 D 344 1799 D 342 1795 D
  342 1779 D 342 1783 M 383 1774 D 383 1776 M 342 1785 D 342 1795 M 344 1798 D
  348 1799 D 352 1799 D 358 1798 D 360 1797 D 362 1794 D 363 1795 D 368 1797 D
  371 1797 D 377 1795 D 381 1792 D 383 1788 D 632 2359 M 635 2359 D 638 2359 D
  641 2359 D 644 2359 D 647 2359 D 649 2359 D 652 2359 D 655 2359 D 658 2359 D
  661 2359 D 663 2359 D 666 2359 D 669 2359 D 672 2358 D 675 2358 D 677 2358 D
  680 2358 D 683 2358 D 686 2358 D 689 2358 D 692 2358 D 694 2357 D 697 2357 D
  700 2357 D 703 2357 D 706 2357 D 708 2357 D 711 2356 D 714 2356 D 717 2356 D
  720 2356 D 722 2356 D 725 2355 D 728 2355 D 731 2355 D 734 2355 D 737 2354 D
  739 2354 D 742 2354 D 745 2354 D 748 2353 D 751 2353 D 753 2353 D 756 2352 D
  759 2352 D 762 2352 D 765 2352 D 767 2351 D 770 2351 D 773 2351 D 776 2350 D
  779 2350 D 781 2350 D 784 2349 D 787 2349 D 790 2349 D 793 2348 D 796 2348 D
  798 2347 D 801 2347 D 804 2347 D 807 2346 D 810 2346 D 812 2345 D 815 2345 D
  818 2345 D 821 2344 D 824 2344 D 826 2343 D 829 2343 D 832 2342 D 835 2342 D
  838 2341 D 841 2341 D 843 2340 D 846 2340 D 849 2339 D 852 2339 D 855 2338 D
  857 2338 D 860 2337 D 863 2337 D 866 2336 D 869 2336 D 871 2335 D 874 2335 D
  877 2334 D 880 2334 D 883 2333 D 886 2333 D 888 2332 D 891 2331 D 894 2331 D
  897 2330 D 900 2330 D 902 2329 D 905 2328 D 908 2328 D 911 2327 D 914 2327 D
  916 2326 D 919 2325 D 922 2325 D 925 2324 D 928 2323 D 931 2323 D 933 2322 D
  936 2321 D 939 2321 D 942 2320 D 945 2319 D 947 2319 D 950 2318 D 953 2317 D
  956 2316 D 959 2316 D 961 2315 D 964 2314 D 967 2314 D 970 2313 D 973 2312 D
  975 2311 D 978 2311 D 981 2310 D 984 2309 D 987 2308 D 990 2307 D 992 2307 D
  995 2306 D 998 2305 D 1001 2304 D 1004 2303 D 1006 2302 D 1009 2302 D
  1012 2301 D 1015 2300 D 1018 2299 D 1020 2298 D 1023 2297 D 1026 2297 D
  1029 2296 D 1032 2295 D 1035 2294 D 1037 2293 D 1040 2292 D 1043 2291 D
  1046 2290 D 1049 2289 D 1051 2288 D 1054 2287 D 1057 2286 D 1060 2286 D
  1063 2285 D 1065 2284 D 1068 2283 D 1071 2282 D 1074 2281 D 1077 2280 D
  1080 2279 D 1082 2278 D 1085 2277 D 1088 2276 D 1091 2275 D 1094 2274 D
  1096 2273 D 1099 2271 D 1102 2270 D 1105 2269 D 1108 2268 D 1110 2267 D
  1113 2266 D 1116 2265 D 1119 2264 D 1122 2263 D 1125 2262 D 1127 2261 D
  1130 2260 D 1133 2258 D 1136 2257 D 1139 2256 D 1141 2255 D 1144 2254 D
  1147 2253 D 1150 2251 D 1153 2250 D 1155 2249 D 1158 2248 D 1161 2247 D
  1164 2245 D 1167 2244 D 1169 2243 D 1172 2242 D 1175 2241 D 1178 2239 D
  1181 2238 D 1184 2237 D 1186 2236 D 1189 2234 D 1192 2233 D 1195 2232 D
  1198 2230 D 1200 2229 D 1203 2228 D 1206 2226 D 1209 2225 D 1212 2224 D
  1214 2222 D 1217 2221 D 1220 2220 D 1223 2218 D 1226 2217 D
  T 1226 2217 M 1229 2215 D 1231 2214 D 1234 2213 D 1237 2211 D 1240 2210 D
  1243 2208 D 1245 2207 D 1248 2205 D 1251 2204 D 1254 2203 D 1257 2201 D
  1259 2200 D 1262 2198 D 1265 2197 D 1268 2195 D 1271 2194 D 1274 2192 D
  1276 2190 D 1279 2189 D 1282 2187 D 1285 2186 D 1288 2184 D 1290 2183 D
  1293 2181 D 1296 2179 D 1299 2178 D 1302 2176 D 1304 2174 D 1307 2173 D
  1310 2171 D 1313 2170 D 1316 2168 D 1319 2166 D 1321 2164 D 1324 2163 D
  1327 2161 D 1330 2159 D 1333 2158 D 1335 2156 D 1338 2154 D 1341 2152 D
  1344 2150 D 1347 2149 D 1349 2147 D 1352 2145 D 1355 2143 D 1358 2141 D
  1361 2140 D 1363 2138 D 1366 2136 D 1369 2134 D 1372 2132 D 1375 2130 D
  1378 2128 D 1380 2126 D 1383 2124 D 1386 2122 D 1389 2120 D 1392 2119 D
  1394 2117 D 1397 2115 D 1400 2113 D 1403 2110 D 1406 2108 D 1408 2106 D
  1411 2104 D 1414 2102 D 1417 2100 D 1420 2098 D 1423 2096 D 1425 2094 D
  1428 2092 D 1431 2090 D 1434 2087 D 1437 2085 D 1439 2083 D 1442 2081 D
  1445 2079 D 1448 2076 D 1451 2074 D 1453 2072 D 1456 2070 D 1459 2067 D
  1462 2065 D 1465 2063 D 1468 2060 D 1470 2058 D 1473 2056 D 1476 2053 D
  1479 2051 D 1482 2048 D 1484 2046 D 1487 2044 D 1490 2041 D 1493 2039 D
  1496 2036 D 1498 2034 D 1501 2031 D 1504 2028 D 1507 2026 D 1510 2023 D
  1512 2021 D 1515 2018 D 1518 2016 D 1521 2013 D 1524 2010 D 1527 2007 D
  1529 2005 D 1532 2002 D 1535 1999 D 1538 1997 D 1541 1994 D 1543 1991 D
  1546 1988 D 1549 1985 D 1552 1982 D 1555 1980 D 1557 1977 D 1560 1974 D
  1563 1971 D 1566 1968 D 1569 1965 D 1572 1962 D 1574 1959 D 1577 1956 D
  1580 1953 D 1583 1950 D 1586 1946 D 1588 1943 D 1591 1940 D 1594 1937 D
  1597 1934 D 1600 1930 D 1602 1927 D 1605 1924 D 1608 1921 D 1611 1917 D
  1614 1914 D 1617 1911 D 1619 1907 D 1622 1904 D 1625 1900 D 1628 1897 D
  1631 1893 D 1633 1890 D 1636 1886 D 1639 1882 D 1642 1879 D 1645 1875 D
  1647 1871 D 1650 1868 D 1653 1864 D 1656 1860 D 1659 1856 D 1662 1852 D
  1664 1848 D 1667 1844 D 1670 1840 D 1673 1836 D 1676 1832 D 1678 1828 D
  1681 1824 D 1684 1820 D 1687 1816 D 1690 1812 D 1692 1807 D 1695 1803 D
  1698 1799 D 1701 1794 D 1704 1790 D 1706 1785 D 1709 1781 D 1712 1776 D
  1715 1772 D 1718 1767 D 1721 1762 D 1723 1758 D 1726 1753 D 1729 1748 D
  1732 1743 D 1735 1738 D 1737 1733 D 1740 1728 D 1743 1723 D 1746 1718 D
  1749 1713 D 1751 1708 D 1754 1702 D 1757 1697 D 1760 1692 D 1763 1686 D
  1766 1681 D 1768 1675 D 1771 1669 D 1774 1664 D 1777 1658 D 1780 1652 D
  1782 1646 D 1785 1640 D 1788 1634 D 1791 1628 D 1794 1621 D 1796 1615 D
  1799 1609 D 1802 1602 D 1805 1596 D 1808 1589 D 1811 1582 D 1813 1575 D
  1816 1569 D 1819 1562 D 1822 1554 D 1825 1547 D 1827 1540 D 1830 1533 D
  1833 1525 D 1836 1517 D 1839 1510 D 1841 1502 D 1844 1494 D 1847 1486 D
  1850 1477 D 1853 1469 D 1856 1461 D 1858 1452 D 1861 1443 D 1864 1434 D
  1867 1425 D 1870 1416 D 1872 1407 D 1875 1397 D 1878 1387 D 1881 1377 D
  1884 1367 D 1886 1357 D 1889 1346 D 1892 1336 D 1895 1325 D 1898 1314 D
  1900 1302 D 1903 1291 D 1906 1279 D 1909 1267 D 1912 1254 D 1915 1242 D
  1917 1228 D 1920 1215 D 1923 1201 D 1926 1187 D 1929 1173 D 1931 1158 D
  1934 1143 D 1937 1128 D 1940 1112 D 1943 1095 D 1945 1078 D 1948 1060 D
  1951 1042 D 1954 1024 D 1957 1004 D 1960 984 D 1962 963 D 1965 942 D
  1968 919 D 1971 896 D 1974 871 D 1976 846 D 1979 819 D 1982 791 D 1985 761 D
  1988 730 D 1990 697 D 1991 694 D
  632 1784 M 635 1784 D 638 1784 D 641 1784 D 644 1784 D 647 1784 D 649 1784 D
  652 1784 D 655 1784 D 658 1784 D 661 1784 D 663 1784 D 666 1784 D 669 1783 D
  672 1783 D 675 1783 D 677 1783 D 680 1783 D 683 1783 D 686 1783 D 689 1783 D
  692 1782 D 694 1782 D 697 1782 D 700 1782 D 703 1782 D 706 1782 D 708 1781 D
  711 1781 D 714 1781 D 717 1781 D 720 1781 D 722 1780 D 725 1780 D 728 1780 D
  731 1780 D 734 1780 D 737 1779 D 739 1779 D 742 1779 D 745 1779 D 748 1778 D
  751 1778 D 753 1778 D 756 1777 D 759 1777 D 762 1777 D 765 1776 D 767 1776 D
  770 1776 D 773 1776 D 776 1775 D 779 1775 D 781 1775 D 784 1774 D 787 1774 D
  790 1773 D 793 1773 D 796 1773 D 798 1772 D 801 1772 D 804 1772 D 807 1771 D
  810 1771 D 812 1770 D 815 1770 D 818 1769 D 821 1769 D 824 1769 D 826 1768 D
  829 1768 D 832 1767 D 835 1767 D 838 1766 D 841 1766 D 843 1765 D 846 1765 D
  849 1764 D 852 1764 D 855 1763 D 857 1763 D 860 1762 D 863 1762 D 866 1761 D
  869 1761 D 871 1760 D 874 1760 D 877 1759 D 880 1759 D 883 1758 D 886 1758 D
  888 1757 D 891 1756 D 894 1756 D 897 1755 D 900 1755 D 902 1754 D 905 1753 D
  908 1753 D 911 1752 D 914 1752 D 916 1751 D 919 1750 D 922 1750 D 925 1749 D
  928 1748 D 931 1748 D 933 1747 D 936 1746 D 939 1746 D 942 1745 D 945 1744 D
  947 1744 D 950 1743 D 953 1742 D 956 1741 D 959 1741 D 961 1740 D 964 1739 D
  967 1738 D 970 1738 D 973 1737 D 975 1736 D 978 1735 D 981 1735 D 984 1734 D
  987 1733 D 990 1732 D 992 1732 D 995 1731 D 998 1730 D 1001 1729 D 1004 1728
D
  1006 1727 D 1009 1727 D 1012 1726 D 1015 1725 D 1018 1724 D 1020 1723 D
  1023 1722 D 1026 1721 D 1029 1721 D 1032 1720 D 1035 1719 D 1037 1718 D
  1040 1717 D 1043 1716 D 1046 1715 D 1049 1714 D 1051 1713 D 1054 1712 D
  1057 1711 D 1060 1710 D 1063 1709 D 1065 1709 D 1068 1708 D 1071 1707 D
  1074 1706 D 1077 1705 D 1080 1704 D 1082 1703 D 1085 1702 D 1088 1701 D
  1091 1700 D 1094 1699 D 1096 1697 D 1099 1696 D 1102 1695 D 1105 1694 D
  1108 1693 D 1110 1692 D 1113 1691 D 1116 1690 D 1119 1689 D 1122 1688 D
  1125 1687 D 1127 1686 D 1130 1684 D 1133 1683 D 1136 1682 D 1139 1681 D
  1141 1680 D 1144 1679 D 1147 1678 D 1150 1676 D 1153 1675 D 1155 1674 D
  1158 1673 D 1161 1672 D 1164 1670 D 1167 1669 D 1169 1668 D 1172 1667 D
  1175 1665 D 1178 1664 D 1181 1663 D 1184 1662 D 1186 1660 D 1189 1659 D
  1192 1658 D 1195 1657 D 1198 1655 D 1200 1654 D 1203 1653 D 1206 1651 D
  1209 1650 D 1212 1649 D 1214 1647 D 1217 1646 D 1220 1645 D 1223 1643 D
  1226 1642 D 1229 1640 D 1231 1639 D 1234 1638 D 1237 1636 D 1240 1635 D
  1243 1633 D 1245 1632 D 1248 1630 D 1251 1629 D 1254 1627 D 1257 1626 D
  1259 1624 D 1262 1623 D 1265 1621 D 1268 1620 D T 1268 1620 M 1271 1618 D
  1274 1617 D 1276 1615 D 1279 1614 D 1282 1612 D 1285 1611 D 1288 1609 D
  1290 1608 D 1293 1606 D 1296 1604 D 1299 1603 D 1302 1601 D 1304 1599 D
  1307 1598 D 1310 1596 D 1313 1594 D 1316 1593 D 1319 1591 D 1321 1589 D
  1324 1588 D 1327 1586 D 1330 1584 D 1333 1582 D 1335 1581 D 1338 1579 D
  1341 1577 D 1344 1575 D 1347 1574 D 1349 1572 D 1352 1570 D 1355 1568 D
  1358 1566 D 1361 1565 D 1363 1563 D 1366 1561 D 1369 1559 D 1372 1557 D
  1375 1555 D 1378 1553 D 1380 1551 D 1383 1549 D 1386 1547 D 1389 1545 D
  1392 1543 D 1394 1541 D 1397 1539 D 1400 1537 D 1403 1535 D 1406 1533 D
  1408 1531 D 1411 1529 D 1414 1527 D 1417 1525 D 1420 1523 D 1423 1521 D
  1425 1519 D 1428 1517 D 1431 1515 D 1434 1512 D 1437 1510 D 1439 1508 D
  1442 1506 D 1445 1504 D 1448 1501 D 1451 1499 D 1453 1497 D 1456 1495 D
  1459 1492 D 1462 1490 D 1465 1488 D 1468 1485 D 1470 1483 D 1473 1481 D
  1476 1478 D 1479 1476 D 1482 1473 D 1484 1471 D 1487 1468 D 1490 1466 D
  1493 1464 D 1496 1461 D 1498 1459 D 1501 1456 D 1504 1453 D 1507 1451 D
  1510 1448 D 1512 1446 D 1515 1443 D 1518 1440 D 1521 1438 D 1524 1435 D
  1527 1432 D 1529 1430 D 1532 1427 D 1535 1424 D 1538 1421 D 1541 1419 D
  1543 1416 D 1546 1413 D 1549 1410 D 1552 1407 D 1555 1405 D 1557 1402 D
  1560 1399 D 1563 1396 D 1566 1393 D 1569 1390 D 1572 1387 D 1574 1384 D
  1577 1381 D 1580 1378 D 1583 1375 D 1586 1371 D 1588 1368 D 1591 1365 D
  1594 1362 D 1597 1359 D 1600 1355 D 1602 1352 D 1605 1349 D 1608 1346 D
  1611 1342 D 1614 1339 D 1617 1335 D 1619 1332 D 1622 1329 D 1625 1325 D
  1628 1322 D 1631 1318 D 1633 1314 D 1636 1311 D 1639 1307 D 1642 1304 D
  1645 1300 D 1647 1296 D 1650 1293 D 1653 1289 D 1656 1285 D 1659 1281 D
  1662 1277 D 1664 1273 D 1667 1269 D 1670 1265 D 1673 1261 D 1676 1257 D
  1678 1253 D 1681 1249 D 1684 1245 D 1687 1241 D 1690 1237 D 1692 1232 D
  1695 1228 D 1698 1224 D 1701 1219 D 1704 1215 D 1706 1210 D 1709 1206 D
  1712 1201 D 1715 1197 D 1718 1192 D 1721 1187 D 1723 1183 D 1726 1178 D
  1729 1173 D 1732 1168 D 1735 1163 D 1737 1158 D 1740 1153 D 1743 1148 D
  1746 1143 D 1749 1138 D 1751 1133 D 1754 1127 D 1757 1122 D 1760 1116 D
  1763 1111 D 1766 1105 D 1768 1100 D 1771 1094 D 1774 1088 D 1777 1083 D
  1780 1077 D 1782 1071 D 1785 1065 D 1788 1059 D 1791 1053 D 1794 1046 D
  1796 1040 D 1799 1034 D 1802 1027 D 1805 1021 D 1808 1014 D 1811 1007 D
  1813 1000 D 1816 993 D 1819 986 D 1822 979 D 1825 972 D 1827 965 D 1830 957 D
  1833 950 D 1836 942 D 1839 935 D 1841 927 D 1844 919 D 1847 911 D 1850 902 D
  1853 894 D 1856 886 D 1858 877 D 1861 868 D 1864 859 D 1867 850 D 1870 841 D
  1872 832 D 1875 822 D 1878 812 D 1881 802 D 1884 792 D 1886 782 D 1889 771 D
  1892 761 D 1895 750 D 1898 739 D 1900 727 D 1903 716 D 1906 704 D 1908 694 D
  632 2086 M 635 1912 D 638 1811 D 641 1742 D 644 1690 D 647 1649 D 649 1615 D
  652 1587 D 655 1564 D 658 1543 D 661 1525 D 663 1509 D 666 1495 D 669 1483 D
  672 1471 D 675 1461 D 677 1452 D 680 1443 D 683 1435 D 686 1428 D 689 1421 D
  692 1415 D 694 1409 D 697 1404 D 700 1399 D 703 1394 D 706 1390 D 708 1386 D
  711 1382 D 714 1378 D 717 1375 D 720 1371 D 722 1368 D 725 1365 D 728 1363 D
  731 1360 D 734 1357 D 737 1355 D 739 1353 D 742 1351 D 745 1349 D 748 1347 D
  751 1345 D 753 1343 D 756 1341 D 759 1339 D 762 1338 D 765 1336 D 767 1335 D
  770 1333 D 773 1332 D 776 1330 D 779 1329 D 781 1328 D 784 1327 D 787 1325 D
  790 1324 D 793 1323 D 796 1322 D 798 1321 D 801 1320 D 804 1319 D 807 1318 D
  810 1317 D 812 1316 D 815 1315 D 818 1314 D 821 1313 D 824 1313 D 826 1312 D
  829 1311 D 832 1310 D 835 1309 D 838 1308 D 841 1308 D 843 1307 D 846 1306 D
  849 1305 D 852 1305 D 855 1304 D 857 1303 D 860 1302 D 863 1302 D 866 1301 D
  869 1300 D 871 1300 D 874 1299 D 877 1298 D 880 1298 D 883 1297 D 886 1296 D
  888 1296 D 891 1295 D 894 1294 D 897 1294 D 900 1293 D 902 1292 D 905 1292 D
  908 1291 D 911 1290 D 914 1290 D 916 1289 D 919 1288 D 922 1288 D 925 1287 D
  928 1286 D 931 1286 D 933 1285 D 936 1284 D 939 1284 D 942 1283 D 945 1283 D
  947 1282 D 950 1281 D 953 1281 D 956 1280 D 959 1279 D 961 1279 D 964 1278 D
  967 1277 D 970 1277 D 973 1276 D 975 1275 D 978 1274 D 981 1274 D 984 1273 D
  987 1272 D 990 1272 D 992 1271 D 995 1270 D 998 1270 D 1001 1269 D 1004 1268
D
  1006 1267 D 1009 1267 D 1012 1266 D 1015 1265 D 1018 1265 D 1020 1264 D
  1023 1263 D 1026 1262 D 1029 1262 D 1032 1261 D 1035 1260 D 1037 1259 D
  1040 1259 D 1043 1258 D 1046 1257 D 1049 1256 D 1051 1255 D 1054 1255 D
  1057 1254 D 1060 1253 D 1063 1252 D 1065 1251 D 1068 1251 D 1071 1250 D
  1074 1249 D 1077 1248 D 1080 1247 D 1082 1246 D 1085 1246 D 1088 1245 D
  1091 1244 D 1094 1243 D 1096 1242 D 1099 1241 D 1102 1240 D 1105 1240 D
  1108 1239 D 1110 1238 D 1113 1237 D 1116 1236 D 1119 1235 D 1122 1234 D
  1125 1233 D 1127 1232 D 1130 1231 D 1133 1230 D 1136 1229 D 1139 1229 D
  1141 1228 D 1144 1227 D 1147 1226 D 1150 1225 D 1153 1224 D 1155 1223 D
  1158 1222 D 1161 1221 D 1164 1220 D 1167 1219 D 1169 1218 D 1172 1217 D
  1175 1216 D 1178 1215 D 1181 1214 D 1184 1213 D 1186 1212 D 1189 1211 D
  1192 1210 D 1195 1209 D 1198 1207 D 1200 1206 D 1203 1205 D 1206 1204 D
  1209 1203 D 1212 1202 D 1214 1201 D 1217 1200 D 1220 1199 D 1223 1198 D
  1226 1197 D 1229 1196 D 1231 1195 D 1234 1194 D 1237 1193 D 1240 1192 D
  1243 1191 D 1245 1190 D 1248 1189 D 1251 1189 D 1254 1188 D 1257 1188 D
  1259 1187 D 1262 1185 D 1265 1184 D 1268 1182 D 1271 1181 D 1274 1179 D
  1276 1178 D 1279 1176 D 1282 1175 D 1285 1173 D 1288 1172 D 1290 1170 D
  1293 1168 D 1296 1167 D 1299 1165 D 1302 1164 D 1304 1162 D 1307 1160 D
  1310 1159 D 1313 1157 D 1316 1155 D 1319 1154 D 1321 1152 D 1324 1150 D
  1327 1149 D 1330 1147 D 1333 1145 D 1335 1143 D 1338 1142 D 1341 1140 D
  1344 1138 D 1347 1136 D 1349 1135 D 1352 1133 D 1355 1131 D 1358 1129 D
  1361 1127 D 1363 1126 D 1366 1124 D 1369 1122 D 1372 1120 D 1375 1118 D
  1378 1116 D 1380 1114 D 1383 1112 D 1386 1111 D 1389 1109 D 1392 1107 D
  1394 1105 D T 1394 1105 M 1397 1103 D 1400 1101 D 1403 1099 D 1406 1097 D
  1408 1095 D 1411 1093 D 1414 1091 D 1417 1089 D 1420 1086 D 1423 1084 D
  1425 1082 D 1428 1080 D 1431 1078 D 1434 1076 D 1437 1074 D 1439 1072 D
  1442 1069 D 1445 1067 D 1448 1065 D 1451 1063 D 1453 1061 D 1456 1058 D
  1459 1056 D 1462 1054 D 1465 1051 D 1468 1049 D 1470 1047 D 1473 1044 D
  1476 1042 D 1479 1040 D 1482 1037 D 1484 1035 D 1487 1033 D 1490 1030 D
  1493 1028 D 1496 1025 D 1498 1023 D 1501 1020 D 1504 1018 D 1507 1015 D
  1510 1013 D 1512 1010 D 1515 1007 D 1518 1005 D 1521 1002 D 1524 1000 D
  1527 997 D 1529 994 D 1532 992 D 1535 989 D 1538 986 D 1541 983 D 1543 981 D
  1546 978 D 1549 975 D 1552 972 D 1555 969 D 1557 966 D 1560 964 D 1563 961 D
  1566 958 D 1569 955 D 1572 952 D 1574 949 D 1577 946 D 1580 943 D 1583 940 D
  1586 937 D 1588 933 D 1591 930 D 1594 927 D 1597 924 D 1600 921 D 1602 918 D
  1605 914 D 1608 911 D 1611 908 D 1614 904 D 1617 901 D 1619 898 D 1622 894 D
  1625 891 D 1628 887 D 1631 884 D 1633 880 D 1636 877 D 1639 873 D 1642 869 D
  1645 866 D 1647 862 D 1650 858 D 1653 855 D 1656 851 D 1659 847 D 1662 843 D
  1664 839 D 1667 835 D 1670 832 D 1673 828 D 1676 824 D 1678 820 D 1681 815 D
  1684 811 D 1687 807 D 1690 803 D 1692 799 D 1695 794 D 1698 790 D 1701 786 D
  1704 781 D 1706 777 D 1709 772 D 1712 768 D 1715 763 D 1718 759 D 1721 754 D
  1723 749 D 1726 745 D 1729 740 D 1732 735 D 1735 730 D 1737 725 D 1740 720 D
  1743 715 D 1746 710 D 1749 705 D 1751 700 D 1754 694 D
  911 1678 M 905 1670 D 901 1662 D 899 1656 D 897 1647 D 897 1637 D 899 1627 D
  901 1621 D 899 1625 D 897 1631 D 895 1640 D 895 1648 D 897 1658 D 901 1666 D
  905 1672 D 911 1678 D 956 1674 M 958 1672 D 961 1674 D 958 1676 D 956 1674 D
  951 1662 M 954 1660 D 954 1655 D 949 1643 D 949 1637 D 951 1635 D 958 1635 D
  963 1639 D 965 1643 D 954 1635 M 951 1637 D 951 1643 D 956 1655 D 956 1660 D
  954 1662 D 946 1662 D 941 1658 D 939 1655 D 993 1627 M 999 1635 D 1003 1643 D
  1006 1648 D 1007 1658 D 1007 1668 D 1006 1678 D 1003 1684 D 1006 1680 D
  1007 1674 D 1010 1664 D 1010 1656 D 1007 1647 D 1003 1639 D 999 1633 D
  993 1627 D 985 1621 D 1080 694 M
  982 2220 M 976 2213 D 972 2205 D 969 2198 D 968 2189 D 968 2179 D 969 2169 D
  972 2163 D 969 2167 D 968 2173 D 965 2183 D 965 2190 D 968 2200 D 972 2208 D
  976 2214 D 982 2220 D 1026 2216 M 1029 2214 D 1031 2216 D 1029 2218 D
  1026 2216 D 1021 2205 M 1024 2203 D 1024 2197 D 1019 2185 D 1019 2179 D
  1021 2177 D 1029 2177 D 1034 2181 D 1036 2185 D 1024 2177 M 1021 2179 D
  1021 2185 D 1026 2197 D 1026 2203 D 1024 2205 D 1017 2205 D 1012 2200 D
  1010 2197 D 1074 2216 M 1077 2214 D 1079 2216 D 1077 2218 D 1074 2216 D
  1069 2205 M 1072 2203 D 1072 2197 D 1067 2185 D 1067 2179 D 1069 2177 D
  1077 2177 D 1082 2181 D 1084 2185 D 1072 2177 M 1069 2179 D 1069 2185 D
  1074 2197 D 1074 2203 D 1072 2205 D 1065 2205 D 1060 2200 D 1058 2197 D
  1112 2169 M 1118 2177 D 1122 2185 D 1124 2190 D 1126 2200 D 1126 2210 D
  1124 2220 D 1122 2226 D 1124 2223 D 1126 2216 D 1128 2206 D 1128 2198 D
  1126 2189 D 1122 2181 D 1118 2175 D 1112 2169 D 1103 2163 D 1216 694 M
  846 1230 M 848 1230 D 849 1234 D 848 1222 D 848 1226 D 846 1230 D 844 1232 D
  839 1234 D 833 1234 D 828 1232 D 825 1228 D 825 1224 D 826 1220 D 828 1218 D
  839 1210 D 843 1206 D 825 1224 M 828 1220 D 839 1212 D 841 1210 D 843 1206 D
  843 1200 D 841 1197 D 839 1194 D 835 1192 D 828 1192 D 823 1194 D 822 1197 D
  820 1200 D 820 1204 D 818 1192 D 820 1197 D 822 1197 D 866 1192 M 873 1192 D
  882 1192 M 891 1192 D 887 1192 M 894 1234 D 897 1234 M 893 1234 D
  873 1234 M 878 1234 D 879 1197 D 870 1192 M 877 1234 D 878 1192 D 893 1234 D
  886 1192 D 943 694 M
  T X grestore
 %end(plot)
 %%BoundingBox:  0 0   495 586
